Rapidly-oscillating {\it TESS} A--F main sequence stars: are the roAp stars a distinct class?

From sector 1--44 {\em TESS} observations, 19 new roAp stars, 103 ostensibly non-peculiar stars with roAp-like frequencies and 617 $\delta$~Scuti stars with independent frequencies typical of roAp stars were found. Examination of all chemically peculiar stars observed by {\em TESS} resulted in the discovery of 199 Ap stars which pulsate as $\delta$~Sct or $\gamma$~Dor variables. The fraction of pulsating Ap stars is the same as the fraction of pulsating chemically normal stars. There is no distinct separation in frequency or radial order between chemically peculiar $\delta$~Sct stars and roAp stars. In fact, all the features which originally distinguished roAp from $\delta$~Sct stars in the past have disappeared. There is no reason to assume that the high frequencies in roAp stars are driven by a different mechanism from the high frequencies in chemically normal stars. However, chemically peculiar stars are far more likely to pulsate with high frequencies. The term "roAp" should be dropped: all roAp stars are normal $\delta$~Scuti stars.

==> (inline-0) <==
\begin{tabular}{>{\rowmac}r>{\rowmac}l>{\rowmac}l>{\rowmac}r>{\rowmac}r>{\rowmac}r>{\rowmac}r>{\rowmac}l}
\hline
\multicolumn{1}{c}{TIC}                         &
\multicolumn{1}{l}{Name}                        &
\multicolumn{1}{l}{Var Type}                    &
\multicolumn{1}{c}{$\nu$}                       &
\multicolumn{1}{c}{$T_{\rm eff}$}               &
\multicolumn{1}{c}{$\log \tfrac{L}{L_\odot}$}   &
\multicolumn{1}{c}{$P_{\rm rot}$}               &
\multicolumn{1}{l}{Sp Type}                     \\
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{(d$^{-1}$)}                  &
\multicolumn{1}{c}{(K)}                         &
\multicolumn{1}{c}{(dex)}                       &
\multicolumn{1}{c}{(d)}                         &
\multicolumn{1}{c}{}                            \\
\hline
   3814749 & HD 3748                   & ROT+ROA             & 238.205 &  7945 & 1.05 &    1.689 & A5                       \\
   6118924 & HD 116114                 & ROAP                &  66.461 &  7817 & 1.46 &          & F0VpSrCrEu               \\
  12968953 & HD 217704                 & ROAP                & 115.586 &  7669 & 1.28 &          & ApSrEuCr*                \\
  16596302 & HD 52524                  & ROT+ROA:            &  74.156 &  8733 & 0.97 &    2.532 & A0                       \\
  17676722 & HD 63773                  & ACV+ROAP+r          & 167.749 &  8754 & 1.27 &    1.599 & ApSrEuCr*                \\
  22113439 & TYC 2612-1843-1           & ACV+ROAP            &  62.639 &  7900 & 1.38 &    2.119 & A7m:                     \\
  22132451 & 2MASS J17584421+3458339   & ACV+ROAP            &  71.280 &  7700 & 1.14 &    0.860 & A7m:                     \\
  23671771 & HD 70664                  & ROT+ROA             & 293.202 &  6223 & 0.90 &    6.135 & F5                       \\
  24344701 & HD 34282                  & ROA                 &  75.412 &  9500 & 1.13 &          & A0.5Vb(shell)            \\
  26418690 & KIC 11296437              & ACV+DSCT+ROAP+r     & 121.800 &  7052 & 1.17 &          & Ap                       \\
  26749633 & TYC 3560-2018-1           & [ROAP]              & 118.603 &  6898 & 1.17 &          & F2V(Sr)                  \\
  27395746 & KIC 11409673              & ACV+[ROAP]+r        & 216.080 &  7490 & 1.04 &   12.214 & Ap                       \\
  33601621 & HD 42659                  & ACV+ROAP+r          & 150.990 &  7698 & 1.53 &    2.659 & A3SrCrEu                 \\
  34783979 & TYC 1787-186-1            & ROA:                & 233.958 &  6047 & 0.10 &          &                          \\
  35905913 & HD 132205                 & ACV+[ROAP]          & 201.658 &  8631 & 1.13 &    7.535 & A2EuSrCr                 \\
  41259805 & HD 43226                  & ACV+ROAP+r          & 199.673 &  8721 & 1.25 &    1.714 & ApSrEu(Cr)*              \\
  44827786 & HD 150562                 & ROAP                & 133.661 &  6390 & 1.06 &          & A5:EuSi??                \\
  49332521 & HD 119027                 & ROAP                & 167.790 &  6750 & 1.07 &          & ApSrEuCr:                \\
  49818005 & HD 19687                  & ROAP                & 141.860 &  7213 & 1.20 &          & FpSrEu(Cr)*              \\
\setrow{\itshape} 58106971 & TYC 2269-996-1 & DSCT+ROA       &  79.130 &  6650 & 1.09 &          & A0V            \clearrow \\
  61811148 & TYC 7926-99-1             & DSCT+ACV+ROAP       & 164.475 &  7800 & 0.83 &    0.848 & A7m                      \\
  69855370 & HD 213637                 & ROAP                & 125.479 &  6414 & 0.78 &          & Ap:Eu:Sr:Cr:             \\
  71134596 & HD 28548                  & DSCT+ROA            &  65.245 &  8200 & 1.07 &          & A0IV/V $\lambda$ Boo     \\
\setrow{\itshape} 72428505 & HD 195061 & DSCT+ROAP           & 128.860 &  8000 & 1.08 &          & A0Vm           \clearrow \\
  77128654 & HD 97127                  & ROAP                & 106.618 &  6407 & 0.94 &          & F3pSrEu(Cr)              \\
  92350273 & CD-33 15279               & ROT+ROA             & 244.814 &  7003 & 1.22 &    6.622 & F5                       \\
  93522454 & HD 143487                 & [ROAP]              & 149.472 &  7866 & 1.44 &          & A3SrEuCr?                \\
  96315731 & HD 51203                  & ACV+ROAP            & 165.259 &  7693 & 1.06 &    6.674 & ApSrEuCr                 \\
  96855460 & HD 185256                 & ACV:+ROAP           & 140.628 &  6646 & 1.10 &   26.329 & ApSrEu:Cr:               \\
  98728812 & HD 18407                  & ROA                 &  65.301 &  9159 & 1.31 &          & A0V                      \\
\setrow{\itshape}100196783 & HD 193756 & ROAP                & 111.024 &  7545 & 1.39 &          & A9SrCrEu       \clearrow \\
 100775380 & HD 39763                  & GDOR+ROA            &  68.860 &  8420 & 1.4: &          & A1V                      \\
 118247716 & HD 12519                  & ROAP                & 170.288 &  7403 & 1.00 &          & A4pSrEuCr                \\
 119327278 & HD 45698                  & ACV+ROAP+r          & 210.614 &  8445 & 1.23 &    1.085 & A2SrEu                   \\
 123231021 & KIC 7582608               & GDOR+ACV:+ROAP      & 181.699 &  7801 & 1.38 &    9.906 & A7pEuCr                  \\
 125297016 & HD 69013                  & [ROAP]              & 128.304 &  6951 & 1.07 &          & A2SrEu                   \\
\setrow{\itshape}128821559 & TYC 3218-888-2 & DSCT+ROAP      &  75.540 &  8100 & 1.07 &          & A3m            \clearrow \\
 136842396 & HD 9289                   & ACV+ROAP+r          & 136.953 &  7900 & 1.17 &    8.566 & A3SrEuCr                 \\
 137797293 & TYC 6390-339-1            & DSCT+ROA            &  66.960 &  8200 & 1.13 &          & A3                       \\
\setrow{\itshape}138093523 & TYC 3139-1403-1 & DSCT+ROA     & 129.030 &  7274 & 0.98 &          &               \clearrow  \\
 139191168 & HD 217522                 & ROAP+s              & 104.179 &  6834 & 0.92 &          & A5SrEuCr                 \\
 146715928 & HD 92499                  & ROAP                & 136.703 &  8231 & 1.34 &          & A2SrEuCr                 \\
 152808505 & HD 216641                 & GDOR:+ROAP          & 119.210 &  6430 & 0.9: &          & FpEuCr*                  \\
\setrow{\itshape}153101639 & 2MASS J16400299-0737293 & ACV+ROAP+r+3h & 151.891 & 7500 & 1.03 & 3.675 & A7VpSrEu(Cr)\clearrow \\
 156886111 & HD 47284                  & ACV+ROAP+r          & 112.406 &  8294 & 1.32 &    6.856 & ApSrEuCr*                \\
\setrow{\itshape}158009180 & TYC 5762-828-1 & DSCT+ROA       & 212.660 &  6000 & 1.37 &          & F8             \clearrow \\
 158216369 & KIC 7018170               & ACV+[ROAP]+r        & 168.074 &  6927 & 1.12 &   72.747 & Ap                       \\
 158271090 & TYC 3545-2756-1           & ACV+ROAP+r+2h       &  84.033 &  7293 & 1.45 &    5.685 & Ap                       \\
 158275114 & KIC 8677585               & GDOR+ROAP+2h+s      & 136.975 &  7468 & 1.28 &          & A5EuCr                   \\
 159392323 & TYC 3547-2692-1           & ROAP                & 128.752 &  6436 & 0.88 &          & F3pSrEuCr                \\
 163587609 & HD 101065                 & ROAP+s              & 118.617 &  6246 & 0.91 &          & F0?V? pec      \clearrow \\
 167695608 & TYC 8912-1407-1           & ROAP+s              & 132.365 &  7292 & 1.34 &          & F0pSrEu(Cr)              \\
 168383678 & HD 96237                  & ACV:+[ROAP]         & 103.680 &  8119 & 1.32 &   22.842 & A4SrEuCr                 \\
 169078762 & HD 225914                 & ACV:+[ROAP]+r       &  61.448 &  8070 & 1.69 &    5.242 & A5VpSrCrEu               \\
 170419024 & HD 151860                 & ROAP                &  73.452 &  7339 & 1.17 &          & ApSrEuCr:                \\
 170586794 & HD 107619                 & ACV:+ROAP           & 152.194 &  6695 & 0.87 &   10.299 & F5pEuCr*                 \\
 171988782 & HD 258048                 & ROAP                & 169.537 &  6600 & 0.74 &          & F4pEuCr(Sr               \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
\begin{center}
\contcaption{}
\begin{tabular}{>{\rowmac}r>{\rowmac}l>{\rowmac}l>{\rowmac}r>{\rowmac}r>{\rowmac}r>{\rowmac}r>{\rowmac}l}
\hline
\multicolumn{1}{c}{TIC}                         &
\multicolumn{1}{l}{Name}                        &
\multicolumn{1}{l}{Var Type}                    &
\multicolumn{1}{c}{$\nu$}                       &
\multicolumn{1}{c}{$T_{\rm eff}$}               &
\multicolumn{1}{c}{$\log \tfrac{L}{L_\odot}$}   &
\multicolumn{1}{c}{$P_{\rm rot}$}               &
\multicolumn{1}{l}{Sp Type}                     \\
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{(d$^{-1}$)}                  &
\multicolumn{1}{c}{(K)}                         &
\multicolumn{1}{c}{(dex)}                       &
\multicolumn{1}{c}{(d)}                         &
\multicolumn{1}{c}{}                            \\
\hline
 173372645 & HD 154708                 & ACV+[ROAP]          & 180.403 &  6812 & 0.86 &    5.366 & A2SrEuCr                 \\
 174475885 & HD 61622                  & SXARI+ROAP:         & 229.188 & 11763 & 2.09 &    0.852 & B9Si                     \\
 176516923 & HD 38823                  & ACV+ROAP            & 165.285 &  7551 & 1.13 &    8.572 & A5SrEuCr*                \\
 176941102 & HD 106563                 & DSCT+ROAP           &  65.460 &  8100 & 1.17 &          & A3m:                     \\
 178575480 & HD 55852                  & ACV+ROAP:           & 207.181 &  8018 & 1.10 &    4.775 & A0SrEuCr                 \\
 179193226 & HD 122570                 & DSCT+ROA            &  99.120 &  7550 & 1.42 &          & A3/5III:                 \\
 189996908 & HD 75445                  & ROAP                & 159.116 &  7364 & 1.26 &          & ApSrEuCr:                \\
\setrow{\itshape}203817942 & HD 147911 & DSCT+ROAP:          &  68.520 &  8200 & 0.78 &          & A0Vm           \clearrow \\
 206477008 & HD 24426                  & GDOR+ROA:           & 171.795 &  6765 & 0.54 &          & F5V                      \\
 211404370 & HD 203932                 & ACV:+ROAP+r+s       & 242.330 &  7350 & 1.23 &    6.419 & A5SrEu                   \\
 217302172 & HD 156623                 & DSCT+ROA            &  63.700 &  9040 & 1.21 &          & A1V                      \\
 220073982 & HD 288081                 & ROT+ROA+r:          &  73.103 &  8832 & 1.41 &    0.307 & A2                       \\
 224284872 & TYC 577-322-1             & DSCT+ROA            &  60.47  &  9700 & 0.48 &          & A3                       \\
 237336864 & HD 218495                 & ACV+ROAP+r+s        & 195.370 &  8120 & 1.02 &    4.200 & A2EuSr                   \\
\setrow{\itshape}258178726 & BD+25 3139 & DSCT+ROA           & 105.120 &  7100 & 1.16 &          & F0             \clearrow \\
 259587315 & HD 30849                  & ACV+ROAP+r          &  80.444 &  8030 & 1.52 &   15.866 & ApSrCrEu                 \\
 260751881 & TYC 9131-119-1            & ACV+ROA+2h          &  92.753 &  8050 & 1.22 &    1.197 & A5m:                     \\
 262590112 & TYC 577-322-1             & DSCT+ROA            &  60.420 &  8276 & 1.27 &          & A5                       \\
 264509538 & KIC 10685175              & ACV+ROAP+r          & 191.514 &  8179 & 0.96 &    3.103 & Ap                       \\
 268460597 & HD 52264                  & ACV+ROAP:           & 192.139 & 10400 & 2.74 &    7.817 & B0Si                     \\
 268751602 & HD 12932                  & ROAP+2h             & 124.096 &  7536 & 0.88 &          & ApSrEuCr                 \\
 272598185 & KIC 10483436              & ACV+[ROAP]+r        & 116.899 &  7329 & 1.43 &    4.304 & kA5hA7mA9SrCrEu          \\
 273777265 & KIC 6631188               & ACV+ROAP+r          & 129.038 &  7700 & 1.25 &    2.516 & Ap                       \\
 279485093 & HD 24712                  & ACV+ROAP+r          & 235.064 &  7246 & 0.91 &   12.681 & kA5mF0V?Sr               \\
 280198016 & HD 83368                  & ACV+ROAP+r+4h+s     & 123.025 &  7784 & 1.27 &    2.852 & A8VSrCrEu                \\
 284377321 & HD 138334                 & ROT+ROA             &  86.376 &  7869 & 1.32 &    1.523 & A0V                      \\
 286992225 & TYC 2553-480-1            & ROAP                & 235.540 &  7387 & 0.94 &          & A9pSrEu                  \\
 293265536 & TYC 4-562-1               & ROAP                & 150.250 &  7300 & 1.39 &          & A9pSrEu(Cr)              \\
 294266638 & BD-19 2553                & ROT+ROAP            & 140.730 &  7212 & 1.05 &          & ApSrEu*                  \\
 294769049 & HD 161423                 & ACV+[ROAP]          & 195.303 &  8385 & 1.18 &   10.458 & ApSrEu(Cr)               \\
\setrow{\itshape}299000970 & HD 176232 & ACV+ROAP            & 125.099 &  7775 & 1.41 &    6.050 & A4pSrEuMn      \clearrow \\
 302602874 & TYC 2488-1241-1           & ACV+ROAP+r          & 197.262 &  7800 & 1.23 &    3.093 & A6pSrEu                  \\
 308307808 & CD-60 2021                & DSCT+ROA            &  63.293 &  8310 & 1.14 &          & A3:                      \\
 310817678 & HD 88507                  & ACV+ROAP+r          & 104.136 &  8364 & 1.30 &    2.750 & ApSrEuCr:                \\
 315098995 & HD 84041                  & ACV+ROAP+s          &  95.989 &  7730 & 1.32 &    3.696 & ApSrEuCr                 \\
 317719322 & HD 40098                  & DSCT+ROA            &  60.186 &  8990 & 1.23 &          & A2/3V                    \\
 318007796 & HD 190290                 & ACV+ROAP+r          & 196.330 &  6776 & 1.02 &    4.041 & A0EuSr                   \\
 322732889 & HD 99563                  & ACV+ROAP+r+2h       & 134.238 &  9095 & 1.28 &    2.900 & F0Sr                     \\
 326185137 & HD 6532                   & ACV+ROAP+r+2h       & 207.032 &  8383 & 1.27 &    1.945 & ApSrCrEu                 \\
\setrow{\itshape}335303863 & HD 137949 & ACV+ROAP+4h         & 174.079 &  8121 & 1.14 &    7.200 & kA9hA5pSrCrEu  \clearrow \\
 340006157 & HD 60435                  & ACV+ROAP+r+2h+s     & 116.857 &  7860 & 1.27 &    7.679 & A3SrEu                   \\
 342624968 & HD 207561                 & [ROAP:]+s           & 240.000 &  7200 & 1.08 &          & F0IIIm                   \\
 348717688 & HD 19918                  & ROAP+2h+s           & 130.475 &  7400 & 1.21 &          & ApSrEuCr                 \\
 349945078 & HD 57040                  & ACV+ROAP+r          & 183.719 &  8375 & 1.15 &   13.473 & A2EuCr                   \\
 350146296 & HD 63087                  & ACV+ROAP+r          & 304.404 &  7753 & 0.96 &    2.664 & F0pEuCr                  \\
\setrow{\itshape}354619745 & HD 201601 & ACV+ROAP+s          & 117.901 &  7588 & 1.18 & 1785.700 & A7pSrCrFe      \clearrow \\
 363716787 & HD 161459                 & ACV+ROAP            & 119.838 &  6979 & 1.12 &    5.974 & A2EuSrCr                 \\
 368866492 & HD 166473                 & ACV:+ROAP           & 163.460 &  7451 & 1.18 &    3.48: & A5SrEuCr                 \\
 369845536 & UCAC2 13032830            & ACV+ROAP+r          & 176.391 &  6900 & 1.25 &    9.529 & F2(p Cr)                 \\
 371800781 & TYC 9311-73-1             & ACV:+ROAP           &  62.540 &  8200 & 1.17 &    0.869 & A4m                      \\
\setrow{\itshape}375937924 & TYC 525-2319-1 & DSCT+ROAP      & 104.860 &  7000 & 1.47 &          & A3m:           \clearrow \\
 380651050 & HD 176384                 & ROT+ROA             & 162.234 &  6490 & 0.98 &    4.184 & F0/2V                    \\
\setrow{\itshape}380729861 & TYC 297-328-1 & DSCT+ROAP       &  68.990 &  7850 & 3.91 &          & A4m            \clearrow \\
\setrow{\itshape}383521659 & HD 137909 & ACV+ROAP            &  83.549 &  7997 & 1.59 &   18.487 & kA8hF0pSrCrEu  \clearrow \\
 387115314 & CPD-77 1337               & ROT+ROA             & 117.178 &  7679 & 1.15 &    5.264 & A5                       \\
 394124612 & HD 218994                 & DSCT+ACV+ROAP       &  98.870 &  5096 & 1.46 &   11.647 & A3Sr                     \\
 394272819 & HD 115226                 & ACV+ROAP+r          & 132.590 &  8916 & 1.27 &    2.989 & ApSrEu:                  \\
\setrow{\itshape}396749572 & 2MASS J21553126+0849170 & DSCT+ROA & 61.340 & 7915 & 1.67 &         & A3             \clearrow \\
 399665133 & BD+06 763                 & ROT+ROA             &  71.101 &  8532 & 1.28 &    0.447 & A2                       \\
 402546736 & HD 128898                 & ACV+ROAP+r          & 210.995 &  7463 & 0.81 &    4.480 & A7VpSrCrEu               \\
 407661867 & HD 37584                  & ROT+ROA             &  64.063 &  8656 & 1.22 &    0.562 & A3V                      \\
\hline
\end{tabular}
%}
\end{center}
\end{table*}

\begin{table*}
\begin{center}
\contcaption{}
\begin{tabular}{>{\rowmac}r>{\rowmac}l>{\rowmac}l>{\rowmac}r>{\rowmac}r>{\rowmac}r>{\rowmac}r>{\rowmac}l}
\hline
\multicolumn{1}{c}{TIC}                         &
\multicolumn{1}{l}{Name}                        &
\multicolumn{1}{l}{Var Type}                    &
\multicolumn{1}{c}{$\nu$}                       &
\multicolumn{1}{c}{$T_{\rm eff}$}               &
\multicolumn{1}{c}{$\log \tfrac{L}{L_\odot}$}   &
\multicolumn{1}{c}{$P_{\rm rot}$}               &
\multicolumn{1}{l}{Sp Type}                     \\
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{(d$^{-1}$)}                  &
\multicolumn{1}{c}{(K)}                         &
\multicolumn{1}{c}{(dex)}                       &
\multicolumn{1}{c}{(d)}                         &
\multicolumn{1}{c}{}                            \\
\hline
 407929868 & HD 24355                  & ACV+ROAP+r          & 224.294 &  8235 & 1.18 &   27.916 & A5VpSrEu                 \\
\setrow{\itshape}411247704 & HD 196470 & ROAP                & 133.402 &  7279 & 1.15 &          & A2SrEu                   \\
\setrow{\itshape}413938178 & HD 148593 & ROAP                & 134.784 &  7763 & 1.30 &          & A2Sr                     \\
\setrow{\itshape}420687462 & HD 122970 & ACV+ROAP+s          & 129.816 &  6766 & 0.84 &    3.877 & F0CrEuSr       \clearrow \\
 431380369 & HD 20880                  & ACV+ROAP+r+s        &  74.350 &  8629 & 1.66 &    5.197 & ApSr(EuCr)               \\
\setrow{\itshape}432223926 & HD 134214 & ACV+ROAP+2h+s       & 254.621 &  7403 & 0.94 &  248.000 & F2VpSrCrEu     \clearrow \\
 434449811 & HD 80316                  & ACV+ROAP+r          & 194.552 &  8106 & 1.13 &    2.088 & ApSr(Eu?)                \\
 439399707 & HD 225186                 & ROT+ROA             &  60.079 &  7900 & 1.02 &    1.661 & A3V                      \\
\setrow{\itshape}445543326 & HD 12098  & ACV+ROAP+r          & 187.808 &  7152 & 1.10 &    5.460 & F0Eu                     \\
\setrow{\itshape}465996299 & HD 177765 & ROAP                &  60.998 &  7557 & 1.67 &          & A5SrEuCr       \clearrow \\
 466260580 & TYC 9087-1516-1           & ROT+ROAP            & 115.802 &  6099 & 0.66 &    0.695 & ApEuCr*                  \\
 468912168 & HD 26400                  & DSCT+ROAP           &  68.223 &  8150 & 1.15 &          & A3m:                     \\
 469246567 & HD 86181                  & ACV+ROAP+r          & 232.770 &  7222 & 1.08 &    2.051 & F0Sr                     \\
\hline
\end{tabular}
\begin{tabular}{>{\rowmac}r>{\rowmac}l>{\rowmac}l>{\rowmac}r>{\rowmac}r>{\rowmac}r>{\rowmac}l}
\hline
\multicolumn{1}{c}{TIC}                         &
\multicolumn{1}{l}{Name}                        &
\multicolumn{1}{l}{Var Type}                    &
\multicolumn{1}{c}{$T_{\rm eff}$}               &
\multicolumn{1}{c}{$\log \tfrac{L}{L_\odot}$}   &
\multicolumn{1}{c}{$P_{\rm rot}$}               &
\multicolumn{1}{l}{Sp Type}                     \\
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{(K)}                         &
\multicolumn{1}{c}{(dex)}                       &
\multicolumn{1}{c}{(d)}                         &
\multicolumn{1}{c}{}                            \\
\hline
   2849758 & HD 243007                 & DSCT                            &  9033 & 1.99 &          & A1Si                     \\
   3373254 & HD 244248                 & DSCT                            &  7790 & 1.75 &          & A5SiSr                   \\
   3542929 & HD 244372                 & DSCT                            &  8500 & 1.40 &          & A1Sr                     \\
   9211526 & HD 221226                 & GDOR                            &  6840 & 1.12 &          & F3Sr?                    \\
\setrow{\itshape}  9668192 & HD 143517  & DSCT                            &  9150 & 1.22 &          & A3Sr           \clearrow \\
  11646496 & HD 8717                   & DSCT+ACV                        &  7245 & 1.21 &    2.178 & A5pCr                    \\
  17233245 & HD 27429                  & DSCT                            &  6831 & 0.86 &          & F2Vn(Cr)                 \\
\setrow{\itshape} 19924794 & HD 123255  & DSCT+ACV                        &  6903 & 1.27 &    0.839 & F0IV(Cr)       \clearrow \\
  21073591 & BD+29 3448                & DSCT                            &  7611 & 1.59 &          & F0pSr                    \\
  24693528 & HD 14944                  & GDOR                            &  7522 & 2.20 &          & ApEuCr:                  \\
  26418690 & KIC 11296437              & ACV+DSCT+ROAP+r                 &  7052 & 1.17 &    7.124 & Ap                       \\
  27962331 & HD 211074                 & DSCTHF                          &  7939 & 1.11 &          & A5pSr(Eu)                \\
  29205693 & HD 87679                  & DSCT                            &  7080 & 0.91 &          & A9IV(pSr)                \\
  30481397 & TYC 8152-1872-1           & DSCT                            &  7948 & 1.02 &          & A2pSrCrEu                \\
  30718811 & HD 33043                  & GDOR+ACV                        &  7234 & 1.19 &    0.978 & F0VSr                    \\
  38136475 & HD 210424                 & MAIA                            & 13062 & 2.56 &          & B6Si                     \\
  31870361 & HD 22488                  & DSCT                            &  7219 & 1.52 &          & A3SrEuCr                 \\
  38586082 & HD 27463                  & ACV+DSCT                        &  8700 & 1.54 &    2.834 & ApEuCrSr:                \\
  39818458 & HD 40759                  & EA+DSCT                         &  8785 & 1.94 &          & A0CrEu                   \\
  40564267 & HD 184471                 & DSCT                            & 10000 & 1.85 &          & A9SrCrEu                 \\
  45803944 & HD 42509                  & SPB                             & 10139 & 2.85 &          & B9.5VSi:                 \\
  46041110 & HD 125081                 & DSCT                            &  6803 & 1.41 &          & F3SrCrEu                 \\
\setrow{\itshape} 47557667 & HD 129052  & DSCT                            &  9400 & 1.25 &          & A2SrEu?        \clearrow \\
  48330947 & HD 85766                  & DSCT                            &  7404 & 1.09 &          & ApSi:Cr:                 \\
\setrow{\itshape} 49673974 & HD 220556  & DSCT                            &  9400 & 1.27 &          & A2SrEuCr       \clearrow \\
  50835993 & HD 71434                  & DSCT                            &  7653 & 1.37 &          & A2EuCrSi?                \\
  57965241 & HD 168314                 & DSCT+ACV                        &  9900 & 1.92 &    7.337 & A0SiEuCr                 \\
  61004258 & HD 81009                  & DSCT                            &  9164 & 1.63 &          & F1pSiSrCrEu              \\
  63671517 & HD 53021                  & DSCT+ACV                        &  7650 & 1.94 &    3.757 & B9Si                     \\
  67467015 & BD+36 363                 & GDOR                            &  6679 & 1.22 &          & F3:IVSr:                 \\
  67668604 & HD 7898                   & DSCT                            &  7312 & 1.11 &          & A7pSr                    \\
  74383341 & HD 244876                 & DSCT                            &  9170 & 1.38 &          & A0SiSr                   \\
  74721794 & HD 245222                 & DSCT                            &  7790 & 1.66 &          & A5CrSi                   \\
  74804951 & HD 245423                 & DSCT+ACV                        &  8260 & 1.41 &    0.667 & A3Si                     \\
  75242494 & HD 245990                 & SPB                             &  8500 & 1.44 &          & A1Si                     \\
  75421046 & HD 246109                 & DSCT                            &  8260 & 1.63 &          & A2Si                     \\
  75856816 & HD 246685                 & DSCT                            &  6270 & 1.59 &          & ASiSr?                   \\
  76213603 & TYC 1870-1678-1           & DSCT                            &  9170 & 1.22 &          & A0Sr                     \\
  76294845 & TYC 1866-943-1            & DSCT+ACV                        &  8500 & 1.42 &    2.841 & A2SiSr                   \\
  76494115 & HD 81076                  & DSCT                            &  7684 & 1.98 &          & A2EuCr?                  \\
  76532208 & HD 163712                 & GDOR                            &  7852 & 1.65 &          & A4Sr                     \\
  78182769 & HD 82417                  & GDOR                            &  9373 & 2.10 &          & A2EuSrCr?                \\
  78562609 & HD 50143                  & DSCT+ACV                        &  8384 & 1.40 &    7.453 & B9EuSrCr?                \\
  78784187 & HD 249401                 & DSCT                            &  8148 & 1.83 &          & A2Si                     \\
  80152411 & [M67b] +25 513            & DSCT                            &  9170 & 1.89 &          & B9SiSr?                  \\
  81336388 & TYC 1885-759-1            & GDOR                            &  9170 & 2.19 &    0.627 & A0Si?                    \\
  81636104 & HD 252608                 & GDOR                            &  9170 & 1.83 &    0.324 & B9Si                     \\
  84863628 & HD 45541                  & DSCT                            &  8516 & 1.40 &          & A2/3VSi:                 \\
  88091070 & HD 192969                 & DSCT+EB                         &  8381 & 1.29 &          & A5pSi                    \\
  93550171 & HD 74169                  & ACV+GDOR                        &  9271 & 1.51 &    4.601 & kA0hA2mA7                \\
  97312819 & HD 68351                  & SXARI+MAIA                      & 10833 & 2.78 &    6.536 & A0SiCr*                  \\
  98660068 & HD 3326                   & DSCT                            &  7439 & 0.93 &          & hA5mF0pSr                \\
 101444131 & HD 47176                  & DSCT                            &  7746 & 1.11 &          & A6VpSr                   \\
 115559920 & NGC 1960 81               & BCEP+SPB                        & 16842 & 3.37 &          & B9Si                     \\
 116143102 & HD 245725                 & DSCT                            &  9170 & 2.34 &          & A0Si                     \\
 116247916 & TYC 2408-446-1            & MAIA                            & 11300 & 2.15 &          & B9SiSr                   \\
 116250519 & HD 245916                 & MAIA+SXARI                      & 11300 & 2.06 &    1.996 & B9SiCrSr                 \\
 116860722 & HD 246726                 & DSCT                            &  7573 & 1.16 &          & A5SiSr                   \\
 116881415 & HD 3135                   & DSCT                            &  7137 & 1.15 &          & F3SiCr                   \\
 116995376 & TYC 2413-476-1            & DSCT                            &  9069 & 1.62 &          & A0Sr                     \\
 118114352 & HD 3772                   & GDOR                            &  6789 & 1.06 &          & ApSiCr:                  \\
 118573876 & HD 22128                  & DSCT                            &  6960 & 1.40 &          & A9IVpSrEuCrMn            \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
\begin{center}
\contcaption{}
\begin{tabular}{>{\rowmac}r>{\rowmac}l>{\rowmac}l>{\rowmac}r>{\rowmac}r>{\rowmac}r>{\rowmac}l}
\hline
\multicolumn{1}{c}{TIC}                         &
\multicolumn{1}{l}{Name}                        &
\multicolumn{1}{l}{Var Type}                    &
\multicolumn{1}{c}{$T_{\rm eff}$}               &
\multicolumn{1}{c}{$\log \tfrac{L}{L_\odot}$}   &
\multicolumn{1}{c}{$P_{\rm rot}$}               &
\multicolumn{1}{l}{Sp Type}                     \\
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{(K)}                         &
\multicolumn{1}{c}{(dex)}                       &
\multicolumn{1}{c}{(d)}                         &
\multicolumn{1}{c}{}                            \\
\hline
 120598737 & HD 213421                 & EA+DSCT                         &  8716 & 1.80 &          & A0Si?                    \\
 122932611 & HD 134185                 & DSCT                            &  7400 & 1.72 &          & F0Si                     \\
 123231021 & KIC 7582608               & GDOR+ACV:+ROAP                  &  7801 & 1.38 &    9.906 & A7pEuCr                  \\
 123587926 & HD 50285                  & DSCT+ACV                        &  9225 & 2.34 &    1.287 & A0Si                     \\
 127755832 & HD 243356                 & DSCT                            &  9170 & 1.45 &          & A0Si                     \\
 127846482 & HD 243543                 & DSCT                            &  9170 & 1.69 &          & A0Sr                     \\
 127956261 & HD 243526                 & DSCT+ACV                        &  8500 & 1.56 &          & A0SiCrSr                 \\
 127959761 & HD 35436                  & DSCT                            &  8013 & 1.88 &          & A1SiSr                   \\
\setrow{\itshape}130587035 & HD 108506 & DSCT                            &  7085 & 1.23 &          & F2V+n(Cr)      \clearrow \\
 133696007 & HD 67165                  & DSCTHF+ACV                      &  9900 & 1.86 &    0.876 & A0Si                     \\
 138239074 & BD+41 4078                & DSCT                            &  7689 & 1.25 &          & A5SiCr?                  \\
 140010384 & HD 72128                  & GDOR                            &  9900 & 2.14 &          & A0Si                     \\
 143168754 & HD 40765                  & DSCT                            &  6767 & 1.50 &          & F1SrCrEu                 \\
 143842651 & HD 65236                  & GDOR                            &  7650 & 2.18 &          & B9Si?                    \\
 144276313 & HD 221760                 & DSCTHF+ACV                      &  8600 & 1.89 &    2.628 & A0VpSrCrEu               \\
 145516106 & HD 137732                 & ACV+DSCT                        &  9496 & 2.41 &    3.794 & B9Si                     \\
 145888834 & HD 76063                  & DSCT                            &  9170 &      &          & A0Si                     \\
 145917186 & HD 76141                  & DSCT+ACV                        &  9450 & 1.89 &    2.538 & A0Si                     \\
 146373520 & HD 91590                  & DSCT+ACV                        &  7900 & 1.33 &    3.314 & ApSi                     \\
 149037452 & HD 34460                  & GDOR                            &  6441 &      &          & F3III/IVSr               \\
 152086729 & HD 224962                 & DSCT                            &  6768 & 1.52 &          & F0Sr                     \\
 152355010 & HD 156040                 & GDOR                            &  7816 & 1.98 &          & B9Si                     \\
 152808505 & HD 216641                 & GDOR:+ROAP                      &  6430 & 0.93 &          & FpEuCr                   \\
 154714788 & BD+46 3884                & DSCT                            &  7042 & 1.25 &          & F0pCrEu?                 \\
 155951067 & HD 2202                   & GDOR                            &  6827 & 0.62 &          & F0p:Sr:                  \\
 155966613 & HD 2263                   & GDOR                            &  6997 & 0.94 &          & A3II/IIIp:Si:            \\
 158484992 & HD 179259                 & DSCT                            &  7604 & 1.00 &          & A8EuCr?                  \\
 158275114 & ILF1 +44 20               & GDOR+ROAP+2h+s                  &  7468 & 1.28 &          & A5EuCr                   \\
 159647185 & HD 182895                 & DSCT                            &  7068 & 1.61 &          & F2CrEu?                  \\
 160034048 & HD 118214                 & GDOR                            &  9886 & 1.72 &          & A1/2pSi                  \\
 165011138 & HD 200859                 & DSCT                            &  8329 & 2.03 &          & A2Si?                    \\
 166351770 & DM BD+35 4422             & DSCT                            &  7847 & 1.65 &          & A5Si?                    \\
 169971995 & HD 66533                  & DSCT                            &  9422 & 2.17 &          & kB9hA3mA8SrCrEu          \\
 177214903 & HD 53854                  & ACV+GDOR                        &  7650 & 2.33 &    0.855 & B9Si                     \\
 177319683 & HD 223660                 & ACV+DSCT                        &  9000 & 2.16 &    2.821 & B7IIIpSi                 \\
 178108654 & HD 20476                  & DSCTHF                          &  9176 & 1.96 &          & A5Si                     \\
 178750406 & HD 56206                  & ACV+GDOR                        &  9900 & 2.02 &    4.906 & A0Eu                     \\
 180894453 & BD+31 3215                & GDOR                            &  8079 & 1.81 &          & ASr?                     \\
 183668638 & HD 71058                  & GDOR                            &  7416 & 2.08 &          & B9EuCrSr?                \\
 190682740 & HD 76406                  & DSCT+ACV                        &  8147 & 2.07 &    2.578 & A0Si                     \\
 191672063 & HD 77809                  & DSCT+ACV                        &  7925 & 1.60 &    4.749 & ApSrCr:                  \\
 192375956 & BD+46 681                 & DSCT                            &  7681 & 1.69 &          & A8VSrCrEuSi              \\
 194356599 & HD 653                    & ACV+DSCT+ROAP                   & 10000 & 1.63 &    1.085 & A0CrEu                   \\
 195449631 & TYC 2700-2295-1           & DSCT                            &  7116 & 1.95 &          & A0Si?                    \\
 196639668 & HD 156808                 & GDOR                            &  8324 & 3.95 &          & A5EuCr                   \\
 213564899 & HD 338654                 & DSCT                            &  7989 & 1.45 &          & A0Si                     \\
 215818457 & HD 338735                 & GDOR                            &  8593 & 1.21 &          & A0Si?                    \\
 231813751 & HD 38471                  & GDOR+ACV                        &  7650 & 2.08 &    2.429 & B9Si                     \\
 235568144 & HD 139478                 & GDOR                            &  7184 & 0.80 &          & F1Sr?                    \\
 235676117 & HD 176281                 & GDOR                            &  6850 & 1.16 &          & F2pSr:                   \\
 237564008 & HD 50345                  & DSCT                            &  8833 & 1.63 &          & A0EuCr                   \\
 238659021 & HD 8441                   & DSCT                            &  9471 & 2.34 &          & kB8hA3pSrCrEu            \\
 239738736 & HD 247232                 & DSCT                            &  9175 & 1.68 &          & A2SiCr                   \\
 239758529 & HD 247437                 & GDOR                            &  7610 & 2.00 &          & B9SiSr                   \\
 239802539 & 2MASS J05482244+3313262   & SXARI+SPB                       & 11300 & 2.10 &    0.293 & B9SiSr                   \\
 239833172 & HD 247794                 & DSCT                            &  9170 & 1.69 &          & A0Sr                     \\
 245179731 & HD 191836                 & DSCT                            &  8010 & 1.76 &          & A4/5IV/VSr               \\
 245641254 & HD 16460                  & GDOR                            &  6393 & 2.48 &          & F1IV-VpSrEuCr:           \\
 245792896 & HD 28319                  & DSCT+E:                         &  8430 & 1.94 &          & A9IVSr                   \\
 246734602 & HD 174779                 & GDOR                            &  9505 & 2.59 &          & ApSiCrSr                 \\
 248354858 & HD 7133                   & DSCT                            &  7133 & 1.50 &          & A3Sr                     \\
 252906029 & HD 50972                  & ACV+DSCT                        &  9655 & 1.60 &    1.047 & B9VSrCr                  \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
\begin{center}
\contcaption{}
\begin{tabular}{>{\rowmac}r>{\rowmac}l>{\rowmac}l>{\rowmac}r>{\rowmac}r>{\rowmac}r>{\rowmac}l}
\hline
\multicolumn{1}{c}{TIC}                         &
\multicolumn{1}{l}{Name}                        &
\multicolumn{1}{l}{Var Type}                    &
\multicolumn{1}{c}{$T_{\rm eff}$}               &
\multicolumn{1}{c}{$\log \tfrac{L}{L_\odot}$}   &
\multicolumn{1}{c}{$P_{\rm rot}$}               &
\multicolumn{1}{l}{Sp Type}                     \\
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{(K)}                         &
\multicolumn{1}{c}{(dex)}                       &
\multicolumn{1}{c}{(d)}                         &
\multicolumn{1}{c}{}                            \\
\hline
 257921991 & HD 10783                  & SXARI+MAIA                      & 10772 & 1.98 &    4.132 & A2pSiSrCrFe(EuGd)        \\
 260204804 & HD 131910                 & DSCT                            &  6966 & 1.59 &          & F4EuCr                   \\
 267021905 & HD 220071                 & DSCT+ELL                        &  7400 & 1.03 &          & A7/F0V:p:Si:Sr?          \\
 271057422 & HD 75425                  & DSCT                            &  8042 & 1.45 &          & A0SrEuCr?                \\
 276300910 & HD 134799                 & DSCT+ACV+ROAP                   &  9743 & 1.50 &    7.270 & A7SrCrMg                 \\
 283613369 & DM BD+35 4340             & DSCT                            &  7480 & 1.99 &          & F0SiSr?                  \\
 285856246 & HD 243791                 & DSCT                            &  9170 & 1.75 &          & A0Sr                     \\
 289228040 & HD 200177                 & DSCT+ACV                        &  9928 & 1.55 &    1.469 & kA0hA2pCrSr              \\
 289410352 & HD 74611                  & ACV:+GDOR                       &  7650 & 2.01 &    7.232 & B9Si                     \\
 296375471 & HD 131171                 & DSCT                            &  7650 & 2.25 &          & B9Si                     \\
 298197561 & HD 340577                 & DSCT                            &  8461 & 2.22 &          & A3SrCrEu                 \\
 301946105 & HD 7410                   & DSCT                            &  7815 & 1.79 &          & A5SrCrEu                 \\
 303478699 & HD 154253                 & DSCT+ACV                        &  8001 & 1.52 &    3.094 & A0SrCrEu                 \\
 307642246 & HD 72634                  & ACV+DSCT                        &  9300 & 1.96 &    1.861 & A0EuCrSr                 \\
 307930890 & HD 85672                  & DSCT+ROAP                       &  7850 & 0.99 &          & A3VpSr                   \\
 310295579 & HD 107267                 & DSCT                            &  9951 & 2.17 &          & B8Si                     \\
 311778802 & HD 39135                  & DSCT                            &  8645 & 2.31 &          & A0SiCrSr                 \\
 311911447 & TYC 2410-948-1            & DSCT                            & 10571 & 1.95 &          & A0Sr?                    \\
 312221714 & HD 248727                 & DSCT                            &  9790 & 1.89 &          & A0MnSiCr                 \\
 312690491 & DM BD+34 1215             & MAIA                            & 11300 & 1.98 &          & B9Si?                    \\
 316520410 & HD 21427                  & GDOR                            &  9078 & 1.54 &          & A3VSi:                   \\
 318717035 & HD 3992                   & DSCT                            &  8500 & 1.97 &          & A3pSi                    \\
 320504339 & HD 2852                   & DSCT                            &  7835 & 1.92 &          & A5SrEu                   \\
 323432344 & HD 32314                  & DSCT                            &  8044 & 1.07 &          & A5Si                     \\
 324437240 & HD 169594                 & DSCT+ACV                        &  8328 & 1.94 &    1.649 & ApCrSrSi                 \\
 331644554 & DM BD+46 3543             & EA+DSCT                         &  8450 & 1.17 &          & A2Si                     \\
 333808016 & HD 62632                  & DSCT+ACV                        &  8810 & 2.05 &    3.281 & A2CrEu                   \\
 341616734 & HD 89069                  & GDOR                            &  8941 & 1.65 &          & A0SrCrEu*                \\
 342575976 & HD 170005                 & DSCT                            &  7785 & 1.59 &          & A2pSr                    \\
 343126267 & BD+54 2730                & DSCT                            &  7998 & 1.12 &          & F0SiSr                   \\
 344177424 & HD 89877                  & DSCT+ACV                        &  8925 & 2.41 &    3.186 & ApEuCrSr:                \\
 345426423 & TYC 4004-312-1            & GDOR                            &  8217 & 1.46 &          & A0Si?                    \\
 348772511 & HD 21190                  & DSCT                            &  7028 & 1.62 &          & F2IIISrEuSi:             \\
 353436357 & HD 47774                  & DSCT+ACV                        &  9170 & 2.41 &    2.849 & A0III-IVCrEu             \\
 356088697 & HD 76460                  & DSCT                            &  8454 & 1.52 &          & ApSrEuCr*                \\
 356439350 & HD 181331                 & DSCT+ACV                        &  9900 & 2.22 &    3.571 & A0VpSi                   \\
 361168660 & HD 144059                 & EA+DSCT                         &  9900 & 2.37 &          & A0III:                   \\
 362622494 & HD 147174                 & DSCTHF                          &  9900 & 1.72 &          & A0SiCrSr                 \\
 363387100 & HD 192060                 & GDOR                            &  7140 & 1.51 &          & A5YSr?                   \\
\setrow{\itshape}363550117 & HD 99458  & EB+DSCT                         &  7600 & 1.57 &          & A2             \clearrow \\
 364257619 & HD 191426                 & DSCT+ACV                        &  9900 & 3.55 &    3.184 & A0Si                     \\
 369711187 & HD 47633                  & ACV+GDOR                        &  9174 & 1.77 &    6.041 & B9Si                     \\
 371976932 & HD 240242                 & DSCT                            &  9400 & 1.06 &          & A4Si                     \\
 382538797 & HD 145393                 & DSCT                            &  7015 & 1.05 &          & A9Vp:Eu:Cr:Sr:           \\
 382631655 & CPD-60 922                & DSCT+ACV                        &  7295 & 0.91 &    1.446 & A0Si?                    \\
\setrow{\itshape}385594939 & [M67b]+23 477  & DSCT                       &  9400 & 0.84 &          & kA2mF0SrSi     \clearrow \\
 389841228 & BD+38 2360                & GDOR                            &  7042 & 0.88 &          & F0pSrCrEu                \\
 393799555 & HD 108283                 & DSCT+ACV                        &  7170 & 1.84 &    1.272 & A9IVnpSr                 \\
 394124612 & HD 218994                 & DSCT+ACV+ROAP                   &  5096 & 1.46 &   11.647 & A3Sr                     \\
 401529004 & HD 77830                  & DSCT                            &  7821 & 1.66 &          & A5SrCr                   \\
 408246457 & HD 281886                 & GDOR                            &  6547 & 0.64 &          & F0pSr?                   \\
 410163387 & HD 76276                  & GDOR+ROAP                       &  7697 & 1.52 &          & A0SrCrEu                 \\
 417206015 & HD 205171                 & DSCT                            &  9888 & 1.67 &          & kA0.5mA1Vas(Si)          \\
 418241480 & HD 19978                  & DSCT                            &  7780 & 1.59 &          & ApCrEuSr                 \\
 419916333 & HD 117290                 & DSCT                            &  7271 & 1.77 &          & A3EuCrSr                 \\
 420656936 & HD 4853                   & DSCT+ACV                        &  8536 & 1.56 &    0.579 & A3Si                     \\
 426009799 & HD 139855                 & GDOR                            &  7609 & 1.53 &          & A0Si                     \\
 427377135 & HD 36955                  & DSCTHF+ACV                      &  8057 & 1.63 &    2.283 & kA0hA2mA4CrEu            \\
 429306233 & HD 97411                  & DSCT+ROA                        & 10000 & 1.79 &          & A0p(Si)                  \\
 429501634 & HD 40724                  & SPB                             & 11677 & 2.50 &          & B8VSiCr                  \\
 429553764 & HD 40696                  & GDOR                            &  8187 & 2.12 &          & A0Si?                    \\
\setrow{\itshape}429556532 & TYC 1864-1509-1 & GDOR                      &  7555 & 1.94 &          & A2pSr:         \clearrow \\
 431029903 & TYC 3982-4172-1           & DSCT                            &  7276 & 1.53 &          & A3pSr                    \\
 435263600 & HD 218439                 & GDOR+ROAP                       &  8283 & 1.91 &    3.120 & A2p:Sr:Cr:Si:            \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
\begin{center}
\contcaption{}
\begin{tabular}{>{\rowmac}r>{\rowmac}l>{\rowmac}l>{\rowmac}r>{\rowmac}r>{\rowmac}r>{\rowmac}l}
\hline
\multicolumn{1}{c}{TIC}                         &
\multicolumn{1}{l}{Name}                        &
\multicolumn{1}{l}{Var Type}                    &
\multicolumn{1}{c}{$T_{\rm eff}$}               &
\multicolumn{1}{c}{$\log \tfrac{L}{L_\odot}$}   &
\multicolumn{1}{c}{$P_{\rm rot}$}               &
\multicolumn{1}{l}{Sp Type}                     \\
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{(K)}                         &
\multicolumn{1}{c}{(dex)}                       &
\multicolumn{1}{c}{(d)}                         &
\multicolumn{1}{c}{}                            \\
\hline
 437231105 & HD 95158                  & DSCT                            &  7193 & 1.40 &          & A7SrCr?                  \\
 438694338 & HD 117227                 & DSCTHF                          &  7803 & 1.07 &          & A0CrSr                   \\
 445325141 & HD 59660                  & DSCT+ACV                        &  8251 & 2.30 &    4.283 & A0EuCr?                  \\
 445796153 & HD 34740                  & ACV:+DSCTHF                     &  7351 & 1.16 &    5.576 & A0pSrSi                  \\
 449026092 & HD 125467                 & DSCT+ACV                        &  8000 & 1.68 &    3.891 & ApEuCrSr                 \\
 450091404 & HD 287150                 & DSCT                            &  8169 & 1.72 &          & A3SrCr?                  \\
\setrow{\itshape}452907921 & HD 66853  & DSCT:                           &  7120 & 1.38 &          & F2IIIpSrEuCr:  \clearrow \\
 454802988 & HD 133792                 & GDOR                            &  9900 & 2.22 &          & A0pSrCrSi                \\
 464254336 & HD 90178                  & GDOR                            &  9900 & 2.11 &          & A0Si                     \\
 470215950 & HD 161704                 & DSCT                            &  6408 & 0.57 &          & Ap:Cr:Eu:Sr:             \\
 470680611 & HD 195147                 & DSCT                            &  6889 & 1.39 &          & F0pSrSi                  \\
\hline
\end{tabular}
\begin{tabular}{rllrrrrl}
\hline
\multicolumn{1}{c}{TIC}                         &
\multicolumn{1}{l}{Name}                        &
\multicolumn{1}{l}{Var Type}                    &
\multicolumn{1}{c}{$\nu$}                       &
\multicolumn{1}{c}{$T_{\rm eff}$}               &
\multicolumn{1}{c}{$\log \tfrac{L}{L_\odot}$}   &
\multicolumn{1}{c}{$P_{\rm rot}$}               &
\multicolumn{1}{l}{Sp Type}                     \\
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{(d$^{-1}$)}                  &
\multicolumn{1}{c}{(K)}                         &
\multicolumn{1}{c}{(dex)}                       &
\multicolumn{1}{c}{(d)}                           &
\multicolumn{1}{c}{}                            \\
\hline
   4463975 & TYC 5820-1216-1           & ROA+ROT             & 174.753 &  7629 & 1.05 &    0.514 & F0                       \\
   5370150 & HD 55133                  & ROT+ROA:            & 226.528 &  6927 & 0.45 &    3.663 & F6/8(IV)                 \\
   7647538 & HD 27440                  & ROT+ROA:            & 248.231 &  6497 & 1.06 &    6.024 & F5IV/V                   \\
   9171107 & TYC 2479-429-1            & ROT+ROA             & 132.107 &  6523 & 0.1: &    3.096 &                          \\
  12312526 & HD 291240                 & ROA                 &  66.213 &  8249 & 1.11 &          & A2                       \\
  21024812 & HD 14522                  & ACV+ROAP            &  95.265 &  7942 & 1.46 &   13.158 & A8VSrEuSi                \\
  25676603 & BD+27 4042                & ACV+ROAP            & 157.205 &  6568 & 0.86 &    5.495 & F0SrEu                   \\
  26833276 & HD 10682                  & ACV+ROAP            & 136.786 &  6967 & 0.80 &   10.417 & F0VpSr                   \\
  27011098 & KIC 10925227              & ROT+ROA             & 199.341 &  7532 & 1.00 &    3.247 &                          \\
  30965889 & CPD-44 3294               & ROA                 &  60.968 &  8773 & 1.18 &          & A0                       \\
  31148852 & CD-46 4837                & ROA                 &  61.011 &  8587 & 1.14 &          & A2V                      \\
  33416333 & HD 217249                 & ROA+ROT             & 238.461 &  6891 & 1.02 &    4.831 & A7III                    \\
  33604636 & HD 42605                  & ACV+ROAP            & 108.633 &  8283 & 1.37 &    2.778 & ApSrEuCr                 \\
  36576010 & HD 216018                 & ROAP                & 166.682 &  8400 & 1.24 &          & A9VpSrCrEu               \\
  40485583 & HD 227470                 & ROA                 &  62.560 &  7501 & 1.20 &          & A1IV                     \\
  43135807 & HD 116856                 & ROA                 &  78.231 &  5951 & 0.67 &          & G0III                    \\
  48188257 & KIC 11175495              & EA+ROA              &  64.434 &  8554 & 1.36 &          &                          \\
  50656687 & HD 36117                  & ROT+ROA:            &  86.170 &  7655 & 1.30 &    1.484 & A2Va                     \\
  68191357 & HD 172585                 & ROA+ROT             &  63.018 &  8740 & 1.31 &    5.917 & F                        \\
  68343162 & TYC 2637-1765-1           & ROT+ROA             & 150.802 &  6238 & 0.11 &    5.495 &                          \\
  68972304 & HD 231442                 & ROA                 &  62.659 &  7059 & 1.66 &          & A2                       \\
  71148851 & HD 233534                 & ROA+ROT             &  65.543 &  7762 & 1.17 &    2.967 & A2                       \\
  72392575 & HD 225578                 & ACV+ROAP            & 135.944 &  7828 & 1.07 &    3.922 & A5Sr?                    \\
  80542072 & HD 67804                  & ROT+ROA+FLARE       &  62.978 &  6176 & 1.15 &    1.634 & A2/3IV                   \\
  89757305 & HD 227658                 & SPB+ROA             & 288.146 & 21838 & 3.42 &          & B2                       \\
  91224991 & HD 191380                 & ROA+2h              & 100.213 &  6958 & 0.96 &          & F8                       \\
  93270207 & HD 73904                  & ROA                 &  79.244 &  9229 & 1.29 &          & A2VhA0?n                 \\
  96329159 & HD 146313                 & ROT+ROA:            & 107.053 &  6575 & 0.92 &    1.420 & F2V                      \\
 101403577 & HD 189609                 & ROT+ROA             &  64.367 &  5672 & 1.03 &    2.079 & A1V                      \\
 101624823 & HD 100598                 & ROT+ROA             & 124.568 &  6859 & 1.08 &    4.049 & F0                       \\
 115642252 & NGC 1960 109              & BCEP+ROA            &  60.991 &  7212 & 2.45 &          & B2I                      \\
 120532285 & HD 213258                 & ROA                 & 192.349 &  7871 & 0.96 &          & Fp                       \\
 120663727 & HD 49832                  & ROA                 &  67.249 &  8754 & 1.24 &          & A1V                      \\
 127944540 & HD 127592                 & ROA                 & 217.182 &  6919 & 1.18 &          & A8/9V GAIA               \\
 129820552 & BD+36 467                 & ACV+ROAP            & 173.928 &  7742 & 0.97 &    6.211 & ApSrEu                   \\
 132923245 & CD-41 3649                & ROA+FLARE           &  78.000 &  8124 & 1.25 &          & B9                       \\
 134361875 & HD 55450                  & ROA                 &  72.861 &  8454 & 1.22 &          & A0V                      \\
 134860590 & HD 68625                  & ROA+ROT             &  61.326 &  9002 & 1.22 &    3.861 & A2V                      \\
 143400338 & BD-03 2896                & ROA:                & 167.650 &  6253 & 0.74 &          & F0:                      \\
 146440176 & HD 32488                  & ROA:                &  71.377 &  6660 & 1.03 &          & F3/5V                    \\
 148899733 & HD 137015                 & ROA+ROT             &  80.805 &  8879 & 2.35 &    0.763 & A1/2V GAIA               \\
 152896524 & HD 156120                 & ROT+ROA+r           & 144.975 &  7906 & 1.22 &    5.587 & A7/9V:                   \\
 156810780 & HD 51093                  & ROA                 &  61.667 &  9097 & 1.25 &          & A1V                      \\
 157542967 & HD 171945                 & ROT+ROA+r           &  61.051 &  9072 & 1.38 &    0.384 & A2                       \\
 159195919 & HD 128360                 & ROA+ROT             &  64.081 &  7240 & 1.13 &    1.669 & A1V                      \\
 165052884 & HD 51561                  & ROT+ROA             & 188.069 &  7711 & 0.84 &   17.857 & A5                       \\
 172356142 & HD 46399                  & ROT+ROA             &  61.024 &  6047 & 1.04 &    2.004 & A2V                      \\
 173082020 & HD 104366                 & ROA                 &  67.910 &  8178 & 0.94 &          & A3Vp                     \\
 185163987 & HD 72916                  & ROT+ROA             &  63.706 &  8731 & 1.17 &   10.989 & A3V                      \\
 192970685 & HD 67871                  & ROT+ROA             &  61.222 &  7868 & 1.34 &    0.731 & A2V                      \\
 193808452 & BD+42 3743                & ROA:                & 224.721 &  7227 & 3.39 &          & A2II                     \\
 194356599 & HD 653                    & ACV+DSCT+ROAP       &  61.102 & 10000 & 1.63 &    1.085 & A0CrEu                   \\
 198107724 & HD 121825                 & ROA:                & 183.429 &  5796 & 0.17 &          & F9V                      \\
 206481548 & HD 209719                 & ROT+ROA             &  62.860 &  8007 & 1.13 &    1.125 & A1IV/V                   \\
 231277305 & HD 17703                  & ROA:                & 124.867 &  6298 & 0.63 &          & F6V                      \\
 231953659 & TYC 8106-673-1            & ROA                 &  81.132 &  6080 & 0.49 &          &                          \\
 233200244 & HD 161846                 & ROT+ROA+r           & 124.471 &  8930 & 1.38 &    7.299 & A3                       \\
 233398254 & HD 191490                 & ROT+ROA             &  83.931 &  8734 & 1.27 &    3.049 & A2                       \\
 242198772 & HD 294848                 & ROT+ROA+r           & 202.346 &  8544 & 1.16 &    1.616 & A7                       \\
 244991415 & HD 339572                 & ROA+ROT             & 206.463 &  7906 & 1.25 &    8.065 & A7                       \\
 246937824 & HD 14126                  & ROA                 & 173.131 &  7461 & 0.98 &          & A2                       \\
\hline
\end{tabular}
\end{center}
\end{table*}

\begin{table*}
\begin{center}
\contcaption{}
\begin{tabular}{rllrrrrl}
\hline
\multicolumn{1}{c}{TIC}                         &
\multicolumn{1}{l}{Name}                        &
\multicolumn{1}{l}{Var Type}                    &
\multicolumn{1}{c}{$\nu$}                       &
\multicolumn{1}{c}{$T_{\rm eff}$}               &
\multicolumn{1}{c}{$\log \tfrac{L}{L_\odot}$}   &
\multicolumn{1}{c}{$P_{\rm rot}$}               &
\multicolumn{1}{l}{Sp Type}                     \\
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{}                            &
\multicolumn{1}{c}{(d$^{-1}$)}                  &
\multicolumn{1}{c}{(K)}                         &
\multicolumn{1}{c}{(dex)}                       &
\multicolumn{1}{c}{(d)}                           &
\multicolumn{1}{c}{}                            \\
\hline
 249648704 & HD 215449                 & ROT+ROA:            & 103.634 &  8223 & 1.04 &    4.405 & A7III                    \\
 255988376 & HD 158952                 & ROT+ROA             &  73.386 &  9180 & 1.23 &   12.500 & A0V                      \\
 257168451 & BD+00 2086                & ROA                 &  63.038 &  8501 & 1.12 &          & A2                       \\
 258626846 & TYC 4451-487-1            & ROT+ROA             &  61.364 &  7522 & 0.96 &    3.584 &                          \\
 259017938 & HD 210684                 & ROT+ROA+r           & 116.825 &  7770 & 1.31 &    5.102 & F0                       \\
 259019958 & HD 130232                 & ROA                 &  80.703 &  8210 & 1.14 &          & A0V                      \\
 261191518 & HD 155945                 & ROT+ROA             & 144.732 &  6774 & 1.11 &    0.777 & F0V                      \\
 265886274 & HD 347793                 & ROA                 &  71.767 &  8214 & 1.26 &          & A0                       \\
 266806814 & HD 62526                  & ROT+ROA             & 190.441 &  8681 & 1.19 &   12.821 & A0                       \\
 274644686 & HD 227534                 & BCEP+ROA            &  67.054 & 18950 & 1.85 &          & B5:V:                    \\
 276300910 & HD 134799                 & DSCT+ACV+ROAP       &  65.304 &  9743 & 1.50 &    7.270 & F0IIISrCrMg              \\
 282086296 & HD 311505                 & ROT+ROA:            & 277.490 &  6662 & 0.35 &    4.082 & G0                       \\
 287636619 & TYC 9201-1206-1           & ROA:                & 243.548 &  6472 & 0.57 &          &                          \\
 288242217 & HD 158012                 & ROT+ROA             &  69.212 &  7480 & 1.53 &    5.051 & F0                       \\
 293290586 & HD 129842                 & ROT+ROA             & 156.888 & 13520 & 2.83 &    0.672 & B8/9IV/V                 \\
 295254609 & HD 163362                 & ROT+ROA             &  74.176 &  8548 & 1.24 &  166.667 & A2V                      \\
 298052991 & BD+78 451                 & ROT+ROA             & 197.951 &  7680 & 0.92 &   10.638 & A2                       \\
 299467756 & HD 294788                 & ROT+ROA             &  81.352 &  8758 & 1.74 &    1.733 & A0V                      \\
 304425262 & HD 103079                 & SPB+BCEP+ROA        &  61.337 & 20560 & 3.02 &          & B4IV                     \\
 306090385 & HD 344856                 & ROT+ROA             &  63.180 &  8909 & 1.24 &    4.926 & A0                       \\
 306250556 & HD 301370                 & ROT+ROA             & 204.338 &  7494 & 1.17 &    4.651 & A3                       \\
 307606851 & HD 135344                 & ROA                 &  79.938 &  9055 & 1.20 &          & A0V                      \\
 307930890 & HD 85672                  & DSCT+ROAP           &  65.363 &  7850 & 0.99 &          & A3VpSr                   \\
 308085294 & HD 74388                  & ACV+ROAP:           & 179.185 &  7654 & 2.39 &    4.323 & B8Si                     \\
 308752235 & TYC 8932-623-1            & ROT+ROA:            &  78.805 &  6109 &-0.01 &    8.000 &                          \\
 313261813 & HD 119476                 & GDOR+ROT+ROA        &  79.115 &  9058 & 1.32 &    0.442 & A1.5V                    \\
 319740524 & HD 182396                 & ROT+ROA             &  70.022 &  8673 & 1.2: &    2.890 & A2V                      \\
 335457083 & HD 48409                  & ROT+ROA+r           & 180.075 &  8510 & 1.10 &    2.907 & A3                       \\
 349071261 & HD 284113                 & EP+ROA              & 101.213 &  6381 & 0.54 &          & F8                       \\
 352787151 & BD+35 5094                & ROAP                &  60.138 &  7034 & 1.55 &          & F0SrEu                   \\
 355281777 & HD 56663                  & ROT+ROA             &  68.121 &  8887 & 1.22 &    4.149 & A1/2V                    \\
 358289524 & HD 26564                  & ROA                 &  63.282 &  8690 & 1.31 &          & A1V                      \\
 358464975 & CPD-60 933                & ROA+GDOR            &  66.671 &  8675 & 1.22 &          & A2                       \\
 359030908 & HD 104956                 & ROA                 & 206.915 &  6125 & 0.34 &          & F8                       \\
 360020620 & HD 190833                 & GDOR+ROT+FLARE+ROA  &  64.928 &  7406 & 1.26 &    0.568 & A0V                      \\
 362351038 & HD 140498                 & ROA                 &  70.091 &  8266 & 1.19 &          & A0V                      \\
 366554105 & HD 210695                 & ROT+ROA:            &  97.151 &  6972 & 1.05 &    0.806 & F5                       \\
 376942777 & HD 274350                 & ROA                 &  81.453 &  6733 & 1.01 &          & F2                       \\
 380584567 & BD+12 2366                & ROA:                & 115.405 &  6243 & 0.78 &          & F8                       \\
 383657251 & HD 77422                  & ROA+ROT             &  62.325 &  8760 & 1.14 &    1.603 & A3V                      \\
 383704522 & HD 129912                 & ROA:                & 203.033 &  6659 & 0.68 &          & F3V                      \\
 385939181 & HD 302131                 & ROT+ROA             &  60.737 &  9317 & 1.22 &    4.785 & A2                       \\
 389879483 & HD 100474                 & ROA:                &  82.936 &  6420 & 1.03 &          & F5V                      \\
 392924760 & HD 120200                 & GDOR+ROA:           & 198.147 &  7211 & 0.90 &          & A5                       \\
 394860395 & BD+35 3616                & ACV+ROAP            & 101.949 & 11007 & 1.36 &    6.667 & F0SrEu                   \\
 398476730 & HD 104125                 & ROT+ROA             &  69.088 &  8656 & 1.35 &    1.280 & A2V                      \\
 405892692 & BD+49 3179                & ROT+ROA             & 101.159 &  7527 & 0.85 &    0.383 & F0                       \\
 411923607 & CD-63 1324                & ROA                 & 101.793 &  6232 & 0.21 &          &                          \\
 423315454 & 2MASS J23293590+1022092   & ROA+ROT             &  63.379 &  8086 & 1.46 &    1.387 & A1                       \\
 427398460 & HD 294239                 & ROA                 &  83.515 &  8772 & 1.22 &          & B5                       \\
 427400331 & HD 290662                 & ACV+ROAP            &  75.050 &  7418 & 0.70 &    0.943 & A0Vp                     \\
 435263600 & HD 218439                 & GDOR+ACV+ROAP       &  94.796 &  8283 & 1.91 &    3.106 & A2p:Sr:Cr:Si:            \\
 442896389 & HD 34995                  & ROT+ROA             & 174.274 &  6717 & 0.61 &    3.759 & F2V                      \\
 444006544 & HD 74911                  & GDOR+ROA            &  63.549 &  7950 & 1.50 &          & A2IV                     \\
 445493624 & HD 11948                  & ACV+ROAP:           & 105.857 &  8344 & 1.41 &    7.333 & A5SrEu                   \\
 450851808 & HD 98435                  & ROT+ROA             &  63.945 &  7394 & 1.31 &    2.976 & A1/2V                    \\
 453826702 & HD 22032                  & ACV+ROAP+r          & 139.102 &  7601 & 1.21 &    4.854 & A3SrEuCr                 \\
 456673854 & HD 59702                  & ACV+ROAP+r          & 273.822 &  8100 & 1.04 &    5.435 & A7pSrEu                  \\
 464740586 & HD 302881                 & ROA                 &  67.454 &  8511 & 1.12 &          & A2                       \\
 464807201 & HD 29839                  & ROA+ROT             &  78.447 &  7956 & 1.65 &    5.682 & A1V                      \\
 630844439 & HD 10581                  & GDOR+ACV+ROAP       & 289.721 &  7018 & 1.14 &    1.664 & A8m                      \\
\hline
\end{tabular}
